Provable Data Scaling Law for Meta Learning via Complexity Minimization

Pre-training has become a fundamental paradigm in modern machine learning, with one of its key empirical benefits being reduced downstream sample complexity as the scale of pre-training data increases. However, existing theoretical frameworks for pre-training do not fully explain this phenomenon. In this paper, we introduce complexity minimization, a novel meta-representation learning framework designed to enable theoretical analysis of this scaling behavior, which learns representations by evaluating the downstream model complexity best suited to each domain and minimizing the worst-case such complexity across source domains. Our end-to-end theoretical analysis, spanning pre-training through downstream regression, shows that this framework provably captures this scaling behavior; in particular, we show that the error rate of few-shot adaptation improves as the amount of meta-training data grows. Empirically, we demonstrate that incorporating complexity regularization into existing meta-learning methods consistently improves downstream sample efficiency.

==> complex-min.tex <==
\documentclass[tikz, border=1mm]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{colormaps,patchplots}
\usepackage{graphicx}
\usetikzlibrary{arrows.meta,positioning,calc}
\usepackage{amssymb}

\begin{document}
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  arr/.style={-{Latex[length=1.35mm]}, thin, draw=gray!70},
  lbl/.style={anchor=east, align=right, inner sep=0pt, outer sep=0pt},
  domainbox/.style={
    rounded corners=1.5pt,
    draw=gray!60,
    fill=gray!6,
    align=center,
    inner xsep=2pt,
    inner ysep=1.2pt,
  },
  topbox/.style={
    rounded corners=2pt,
    draw=gray!50,
    fill=blue!4,
    align=center,
    inner xsep=3pt,
    inner ysep=2pt,
    minimum width=6.15cm,
  },
]

  \begin{scope}[local bounding box=cmfig]
    \node[topbox] (ml) {%
      $\displaystyle \min_{\phi} \; \max_{d=1,\ldots,D} J^{\dagger(d)}_n(\phi)$};

    % Equal domain widths $=$ (south span minus tight middle for $\cdots$)$/2$
    \path let
      \p1 = ($(ml.south east)-(ml.south west)$),
      \p2 = ($(ml.north west)-(ml.south west)$),
      \n6 = {max(2.2, 0.0065*abs(\x1))},
      \n7 = {max(7, 0.012*abs(\x1))},
      \n2 = {(abs(\x1) - 2*\n6 - \n7)/2},
      \n3 = {max(5.5, 0.09*abs(\y2))},
      \n4 = {max(14, \n2 - 4)},
      \n5 = {max(21, 0.16*abs(\y2))}
    in
      node[domainbox,
        minimum width=\n2,
        minimum height=\n5,
        text width=\n4,
        anchor=north west] (d1) at ($ (ml.south west) + (0,-\n3) $) {%
          Domain 1\\ $J^{\dagger(1)}_n(\phi)$}
      node[anchor=center, inner xsep=2pt, inner ysep=0.35pt] (dd) at ($ (d1.east) + (\n6 + \n7/2, 0) $) {$\cdots$}
      node[domainbox,
        minimum width=\n2,
        minimum height=\n5,
        text width=\n4,
        anchor=north west] (dD) at ($ (d1.north east) + (\n6 + \n7 + \n6, 0) $) {%
          Domain $D$\\ $J^{\dagger(D)}_n(\phi)$};

    \coordinate (role-label-east) at ([xshift=-0.12cm]ml.west);
    \coordinate (base-row-mid) at ($(d1.west)!0.5!(dD.west)$);
    \node[lbl] (lmeta) at (role-label-east |- ml.center) {\textbf{Meta-learner}};
    \node[lbl] (lbase) at (role-label-east |- base-row-mid) {\textbf{Base-learners}};

    \draw[arr] ($(d1.north)-(0,0.4pt)$) -- ($(ml.south -| d1)+(0,0.4pt)$);
    \draw[arr] ($(dD.north)-(0,0.4pt)$) -- ($(ml.south -| dD)+(0,0.4pt)$);
  \end{scope}

  % Horizontal center of whole group (meta, bases, left labels); vertical under base row
  \coordinate (row-south-mid) at ($(d1.south)!0.5!(dD.south)$);
  \coordinate (fig-h-center) at ($(cmfig.west)!.5!(cmfig.east)$);
%  \node[anchor=north, align=center, inner sep=0pt] at ($(fig-h-center |- row-south-mid) + (0,-0.05cm)$) {%
%    $\hat{J}^{(d)}(\phi)$:\ estimated \textit{complexity} on domain $d$};

\end{tikzpicture}
\end{document}

